CAM-Guided Saliency Cutout and Image-Based Malware Classification

Dropout regularization is commonly used to reduce overfitting by removing parts of a neural network during training. For Convolutional Neural Networks (CNN), cutouts serve a somewhat analogous purpose. Cutouts can be implemented as data augmentation: the original training image is retained, and additional copies are created with regions removed. In this chapter, we test whether cutout placement can be improved by using High-Resolution Class Activation Mapping (HiResCAM). We compare four controlled training conditions: no cutout, standard random cutout, low-saliency cutout, and high-saliency cutout. We experiment using grayscale malware images from the RawMal-TF dataset (17 families with~1,000 samples per family), and for comparison to natural images, we experiment with the well-known CIFAR-100 dataset. All experiments are based on ResNet18 with~100 training epochs. For the cutout experiments, we test cutout areas of~5\%, 10\%, 20\%, and~30\%, and we consider~$M\in\{4,8}$ augmented copies per original training image. The RawMal-TF results are slightly worse for all three cutout cases (random, high and low saliency) as compared to no cutouts. In contrast, our CIFAR-100 experimental results improve slightly under low-saliency cutout. These results suggest that the value of saliency-guided cutout is domain dependent, and that malware images should not be treated as equivalent to natural images.

==> figures/cifar_error_by_area.tex <==
% Editable PGFPlots figure generated from data/cifar_error_m4.csv and data/cifar_error_m8.csv.
\begin{tikzpicture}[scale=0.90, every node/.style={scale=0.85}]
\begin{groupplot}[
    group style={group size=2 by 1,horizontal sep=1.25cm},
    width=0.47\textwidth,
    height=6.2cm,
    xlabel={Cutout area (\%)},
    ylabel={Best validation error (\%)},
    xtick={5,10,20,30},
    ymin=34.0,ymax=56.0,
    grid=major,
    legend style={legend columns=4,legend cell align=left,,nodes={scale=0.95, transform shape}},
%    tick label style={font=\small},
%    label style={font=\small},
%    title style={font=\small},
]
\nextgroupplot[title={$M=4$},legend to name=cifarerrorlegend]
\addplot[black,dashed,thick,mark=none] table[col sep=comma,x=area,y=baseline_error]{data/cifar_error_m4.csv};
\addlegendentry{No cutout}
\addplot[blue,thick,mark=square*,error bars/y dir=both,error bars/y explicit] table[col sep=comma,x=area,y=random_error,y error=random_sd]{data/cifar_error_m4.csv};
\addlegendentry{Random}
\addplot[green!55!black,thick,mark=triangle*,error bars/y dir=both,error bars/y explicit] table[col sep=comma,x=area,y=low_error,y error=low_sd]{data/cifar_error_m4.csv};
\addlegendentry{Low saliency}
\addplot[red!75!black,thick,mark=diamond*,error bars/y dir=both,error bars/y explicit] table[col sep=comma,x=area,y=high_error,y error=high_sd]{data/cifar_error_m4.csv};
\addlegendentry{High saliency}
\nextgroupplot[title={$M=8$},ylabel={}]
\addplot[black,dashed,thick,mark=none] table[col sep=comma,x=area,y=baseline_error]{data/cifar_error_m8.csv};
\addplot[blue,thick,mark=square*,error bars/y dir=both,error bars/y explicit] table[col sep=comma,x=area,y=random_error,y error=random_sd]{data/cifar_error_m8.csv};
\addplot[green!55!black,thick,mark=triangle*,error bars/y dir=both,error bars/y explicit] table[col sep=comma,x=area,y=low_error,y error=low_sd]{data/cifar_error_m8.csv};
\addplot[red!75!black,thick,mark=diamond*,error bars/y dir=both,error bars/y explicit] table[col sep=comma,x=area,y=high_error,y error=high_sd]{data/cifar_error_m8.csv};
\end{groupplot}
\path (group c1r1.south east) -- node[anchor=north,yshift=-32pt] {\pgfplotslegendfromname{cifarerrorlegend}} (group c2r1.south west);
\end{tikzpicture}


==> figures/cifar_paired_effects.tex <==
% Editable paired-effects figure. Positive values favor CAM-guided cutout over matched random cutout.
\begin{tikzpicture}[scale=0.90, every node/.style={scale=0.85}]
\begin{groupplot}[
    group style={group size=2 by 1,horizontal sep=1.25cm},
    width=0.47\textwidth,
    height=6.1cm,
    xlabel={Cutout area (\%)},
    ylabel={Paired change in best accuracy (pp)},
    xtick={5,10,20,30},
    ymin=-9.0,ymax=9.0,
    grid=major,
    legend style={legend columns=2,legend cell align=left,nodes={scale=0.95, transform shape}},
%    tick label style={font=\small},
%    label style={font=\small},
%    title style={font=\small},
]
\nextgroupplot[title={$M=4$},legend to name=cifarpairedlegend]
\addplot[black,dashed,domain=5:30,samples=2,forget plot]{0};
\addplot[green!55!black,thick,mark=triangle*,error bars/y dir=both,error bars/y explicit] table[col sep=comma,x=area,y=low_effect,y error=low_sd]{data/cifar_paired_m4.csv};
\addlegendentry{Low minus random}
\addplot[red!75!black,thick,mark=diamond*,error bars/y dir=both,error bars/y explicit] table[col sep=comma,x=area,y=high_effect,y error=high_sd]{data/cifar_paired_m4.csv};
\addlegendentry{High minus random}
\nextgroupplot[title={$M=8$},ylabel={}]
\addplot[black,dashed,domain=5:30,samples=2,forget plot]{0};
\addplot[green!55!black,thick,mark=triangle*,error bars/y dir=both,error bars/y explicit] table[col sep=comma,x=area,y=low_effect,y error=low_sd]{data/cifar_paired_m8.csv};
\addplot[red!75!black,thick,mark=diamond*,error bars/y dir=both,error bars/y explicit] table[col sep=comma,x=area,y=high_effect,y error=high_sd]{data/cifar_paired_m8.csv};
\end{groupplot}
\path (group c1r1.south east) -- node[anchor=north,yshift=-32pt] {\pgfplotslegendfromname{cifarpairedlegend}} (group c2r1.south west);
\end{tikzpicture}


==> figures/cifar_paired_heatmap.tex <==
% Editable PGFPlots heatmap generated from the current three-seed summary.
% Values are mean percentage-point changes relative to matched random cutout.
\begin{tikzpicture}[scale=0.95, every node/.style={scale=1.0}]
\begin{axis}[
%    width=0.90\textwidth,
    width=7.5cm,
    height=5.0cm,
    colormap={negzeropos}{color=(red!78!black) color=(white) color=(blue!72!black)},
    colorbar,
    colorbar style={
        ylabel={Percentage points vs random},
        yticklabel style={font=\scriptsize,/pgf/number format/fixed,/pgf/number format/precision=1},
        ylabel style={font=\scriptsize}
    },
    point meta min=-8.2,
    point meta max=8.2,
    xtick={0,1,2,3},
    xticklabels={{Low $M=4$},{High $M=4$},{Low $M=8$},{High $M=8$}},
    xticklabel style={scale=0.80, anchor=east, rotate=60},
    ytick={0,1,2,3},
    yticklabels={5,10,20,30},
    yticklabel style={font=\scriptsize},
    ylabel={Cutout area (\%)},
    ylabel style={font=\small},
    xtick style={draw=none},
    ytick style={draw=none},
    enlargelimits=false,
    axis on top,
    nodes near coords={\pgfmathprintnumber[fixed,precision=2,zerofill]{\pgfplotspointmeta}},
    every node near coord/.append style={font=\scriptsize,fill=white,fill opacity=0.78,text opacity=1,inner sep=1.2pt,anchor=center,text height=1.5ex,text depth=0.25ex},
]
\addplot[matrix plot*,mesh/cols=4,point meta=explicit,draw=white,line width=0.5pt]
table[meta=value] {
    x y value
    0 0  0.122933
    1 0 -1.951233
    2 0  0.852867
    3 0 -1.520367
    0 1  1.246933
    1 1 -3.414533
    2 1  1.039733
    3 1 -4.113067
    0 2  3.580367
    1 2 -5.394833
    2 2  3.681867
    3 2 -7.082533
    0 3  5.968500
    1 3 -6.719500
    2 3  7.908267
    3 3 -6.064600
};
\end{axis}
\end{tikzpicture}


==> figures/cross_dataset_best_conditions.tex <==
% Editable cross-dataset summary of the best setting for each method family.
\begin{tikzpicture}[scale=0.90, every node/.style={scale=0.85}]
\begin{groupplot}[
    group style={group size=2 by 1,horizontal sep=1.35cm},
    width=0.47\textwidth,
    height=6.3cm,
    xtick={1,2,3,4},
    xticklabels={No cutout,Best random,Best low,Best high},
    x tick label style={rotate=25,anchor=east,xshift=2.5pt,scale=0.95},
    y tick label style={scale=0.95},
    ylabel={Best validation accuracy (\%)},
    grid=none,
    tick align=outside,
    major tick length=3pt,
    xtick pos=bottom,
    ytick pos=left,
    axis line style={black},
    title style={scale=0.95},
    error bars/y dir=both,error bars/y explicit,
]
%\nextgroupplot[title={CIFAR-100},ybar,bar width=12pt,ymin=59.5,ymax=64.5]
\nextgroupplot[title={CIFAR-100},ybar,bar width=12pt,ymin=59.5,ymax=64.05,ytick={60,61,62,63,64}]
\addplot[fill=blue!55,draw=blue!75!black] table[col sep=comma,x=x,y=accuracy,y error=accuracy_sd]{data/cifar_best_conditions.csv};
%\nextgroupplot[title={RawMal-TF},ylabel={},ybar,bar width=12pt,ymin=68.8,ymax=73.8]
\nextgroupplot[title={RawMal-TF},ylabel={},ybar,bar width=12pt,ymin=68.8,ymax=73.125,,ytick={69,70,71,72,73}]
\addplot[fill=green!50!black,draw=green!30!black] table[col sep=comma,x=x,y=accuracy,y error=accuracy_sd]{data/rawmal_best_conditions.csv};
\end{groupplot}
\end{tikzpicture}


==> figures/low_saliency_seed_effects.tex <==
% Seed-level paired low-saliency minus random effects, included to show robustness and heterogeneity.
\begin{tikzpicture}[scale=0.90, every node/.style={scale=0.85}]
\begin{groupplot}[
    group style={group size=2 by 2,horizontal sep=1.15cm,vertical sep=1.25cm},
    width=0.47\textwidth,
    height=4.65cm,
    xtick={5,10,20,30},
    grid=major,
%    tick label style={font=\scriptsize},
%    label style={font=\small},
%    title style={font=\small},
    legend style={legend columns=4,legend cell align=left,nodes={scale=0.95, transform shape}},
]
\nextgroupplot[title={CIFAR-100, $M=4$},ylabel={Low minus random (pp)},ymin=-1,ymax=10,xticklabels={},legend to name=seedlevellegend]
\addplot[black,dashed,domain=5:30,samples=2,forget plot]{0};
\addplot[blue,thin,mark=square*] table[col sep=comma,x=area,y=seed42]{data/cifar_low_seed_effects_m4.csv};\addlegendentry{Seed 42}
\addplot[orange!85!black,thin,mark=triangle*] table[col sep=comma,x=area,y=seed43]{data/cifar_low_seed_effects_m4.csv};\addlegendentry{Seed 43}
\addplot[purple,thin,mark=diamond*] table[col sep=comma,x=area,y=seed44]{data/cifar_low_seed_effects_m4.csv};\addlegendentry{Seed 44}
\addplot[green!45!black,very thick,mark=*] table[col sep=comma,x=area,y=mean]{data/cifar_low_seed_effects_m4.csv};\addlegendentry{Mean}
\nextgroupplot[title={CIFAR-100, $M=8$},ylabel={},ymin=-1,ymax=10,xticklabels={}]
\addplot[black,dashed,domain=5:30,samples=2,forget plot]{0};
\addplot[blue,thin,mark=square*] table[col sep=comma,x=area,y=seed42]{data/cifar_low_seed_effects_m8.csv};
\addplot[orange!85!black,thin,mark=triangle*] table[col sep=comma,x=area,y=seed43]{data/cifar_low_seed_effects_m8.csv};
\addplot[purple,thin,mark=diamond*] table[col sep=comma,x=area,y=seed44]{data/cifar_low_seed_effects_m8.csv};
\addplot[green!45!black,very thick,mark=*] table[col sep=comma,x=area,y=mean]{data/cifar_low_seed_effects_m8.csv};
\nextgroupplot[title={RawMal-TF, $M=4$},xlabel={Cutout area (\%)},ylabel={Low minus random (pp)},ymin=-2,ymax=1.6]
\addplot[black,dashed,domain=5:30,samples=2,forget plot]{0};
\addplot[blue,thin,mark=square*] table[col sep=comma,x=area,y=seed42]{data/rawmal_low_seed_effects_m4.csv};
\addplot[orange!85!black,thin,mark=triangle*] table[col sep=comma,x=area,y=seed43]{data/rawmal_low_seed_effects_m4.csv};
\addplot[purple,thin,mark=diamond*] table[col sep=comma,x=area,y=seed44]{data/rawmal_low_seed_effects_m4.csv};
\addplot[green!45!black,very thick,mark=*] table[col sep=comma,x=area,y=mean]{data/rawmal_low_seed_effects_m4.csv};
\nextgroupplot[title={RawMal-TF, $M=8$},xlabel={Cutout area (\%)},ylabel={},ymin=-2,ymax=1.6]
\addplot[black,dashed,domain=5:30,samples=2,forget plot]{0};
\addplot[blue,thin,mark=square*] table[col sep=comma,x=area,y=seed42]{data/rawmal_low_seed_effects_m8.csv};
\addplot[orange!85!black,thin,mark=triangle*] table[col sep=comma,x=area,y=seed43]{data/rawmal_low_seed_effects_m8.csv};
\addplot[purple,thin,mark=diamond*] table[col sep=comma,x=area,y=seed44]{data/rawmal_low_seed_effects_m8.csv};
\addplot[green!45!black,very thick,mark=*] table[col sep=comma,x=area,y=mean]{data/rawmal_low_seed_effects_m8.csv};
\end{groupplot}
\path (group c1r2.south east) -- node[anchor=north,yshift=-32pt] {\pgfplotslegendfromname{seedlevellegend}} (group c2r2.south west);
\end{tikzpicture}


==> figures/pipeline.tex <==
% Editable TikZ flow diagram for the controlled cutout pipeline.
\begin{tikzpicture}[node distance=1.45cm, every node/.style={font=\small,scale=0.85}]
\tikzstyle{box}=[draw, rounded corners, align=center, minimum width=3.1cm, minimum height=0.9cm]
\tikzstyle{arrow}=[->, thick]
\node[box] (data) {Original training images};
\node[box, right=1.3cm of data] (teacher) {No-cutout ResNet18\\teacher/baseline};
\node[box, right=1.3cm of teacher] (cam) {HiResCAM maps\\for training images};
\node[box, below=1.1cm of cam] (select) {Select cutout window\\random, low, or high};
\node[box, left=1.3cm of select] (aug) {Original + $M$\\cutout copies};
\node[box, left=1.3cm of aug] (student) {Train ResNet18\\student model};
\node[box, below=1.1cm of student] (eval) {Evaluate on original\\validation images};
\draw[arrow] (data) -- (teacher);
\draw[arrow] (teacher) -- (cam);
\draw[arrow] (cam) -- (select);
\draw[arrow] (select) -- (aug);
\draw[arrow] (aug) -- (student);
\draw[arrow] (student) -- (eval);
\draw[arrow] (data.south) -- ++(0,-0.55) -| (aug.north);
\end{tikzpicture}


==> figures/rawmal_error_by_area.tex <==
% Editable PGFPlots figure generated from data/rawmal_error_m4.csv and data/rawmal_error_m8.csv.
\begin{tikzpicture}[scale=0.90, every node/.style={scale=0.85}]
\begin{groupplot}[
    group style={group size=2 by 1,horizontal sep=1.25cm},
    width=0.47\textwidth,
    height=6.2cm,
    xlabel={Cutout area (\%)},
    ylabel={Best validation error (\%)},
    xtick={5,10,20,30},
    ymin=26.0,ymax=31.5,
    grid=major,
    legend style={legend columns=4,legend cell align=left,nodes={scale=0.95, transform shape}},
%    tick label style={font=\small},
%    label style={font=\small},
%    title style={font=\small},
]
\nextgroupplot[title={$M=4$},legend to name=rawmalerrorlegend]
\addplot[black,dashed,thick,mark=none] table[col sep=comma,x=area,y=baseline_error]{data/rawmal_error_m4.csv};
\addlegendentry{No cutout}
\addplot[blue,thick,mark=square*,error bars/y dir=both,error bars/y explicit] table[col sep=comma,x=area,y=random_error,y error=random_sd]{data/rawmal_error_m4.csv};
\addlegendentry{Random}
\addplot[green!55!black,thick,mark=triangle*,error bars/y dir=both,error bars/y explicit] table[col sep=comma,x=area,y=low_error,y error=low_sd]{data/rawmal_error_m4.csv};
\addlegendentry{Low saliency}
\addplot[red!75!black,thick,mark=diamond*,error bars/y dir=both,error bars/y explicit] table[col sep=comma,x=area,y=high_error,y error=high_sd]{data/rawmal_error_m4.csv};
\addlegendentry{High saliency}
\nextgroupplot[title={$M=8$},ylabel={}]
\addplot[black,dashed,thick,mark=none] table[col sep=comma,x=area,y=baseline_error]{data/rawmal_error_m8.csv};
\addplot[blue,thick,mark=square*,error bars/y dir=both,error bars/y explicit] table[col sep=comma,x=area,y=random_error,y error=random_sd]{data/rawmal_error_m8.csv};
\addplot[green!55!black,thick,mark=triangle*,error bars/y dir=both,error bars/y explicit] table[col sep=comma,x=area,y=low_error,y error=low_sd]{data/rawmal_error_m8.csv};
\addplot[red!75!black,thick,mark=diamond*,error bars/y dir=both,error bars/y explicit] table[col sep=comma,x=area,y=high_error,y error=high_sd]{data/rawmal_error_m8.csv};
\end{groupplot}
\path (group c1r1.south east) -- node[anchor=north,yshift=-32pt] {\pgfplotslegendfromname{rawmalerrorlegend}} (group c2r1.south west);
\end{tikzpicture}


==> figures/rawmal_paired_effects.tex <==
% Editable paired-effects figure. Positive values favor CAM-guided cutout over matched random cutout.
\begin{tikzpicture}[scale=0.90, every node/.style={scale=0.85}]
\begin{groupplot}[
    group style={group size=2 by 1,horizontal sep=1.25cm},
    width=0.47\textwidth,
    height=6.1cm,
    xlabel={Cutout area (\%)},
    ylabel={Paired change in best accuracy (pp)},
    xtick={5,10,20,30},
    ymin=-3.2,ymax=1.2,
    grid=major,
    legend style={legend columns=2,legend cell align=left,nodes={scale=0.95, transform shape}},
%    tick label style={font=\small},
%    label style={font=\small},
%    title style={font=\small},
]
\nextgroupplot[title={$M=4$},legend to name=rawmalpairedlegend]
\addplot[black,dashed,domain=5:30,samples=2,forget plot]{0};
\addplot[green!55!black,thick,mark=triangle*,error bars/y dir=both,error bars/y explicit] table[col sep=comma,x=area,y=low_effect,y error=low_sd]{data/rawmal_paired_m4.csv};
\addlegendentry{Low minus random}
\addplot[red!75!black,thick,mark=diamond*,error bars/y dir=both,error bars/y explicit] table[col sep=comma,x=area,y=high_effect,y error=high_sd]{data/rawmal_paired_m4.csv};
\addlegendentry{High minus random}
\nextgroupplot[title={$M=8$},ylabel={}]
\addplot[black,dashed,domain=5:30,samples=2,forget plot]{0};
\addplot[green!55!black,thick,mark=triangle*,error bars/y dir=both,error bars/y explicit] table[col sep=comma,x=area,y=low_effect,y error=low_sd]{data/rawmal_paired_m8.csv};
\addplot[red!75!black,thick,mark=diamond*,error bars/y dir=both,error bars/y explicit] table[col sep=comma,x=area,y=high_effect,y error=high_sd]{data/rawmal_paired_m8.csv};
\end{groupplot}
\path (group c1r1.south east) -- node[anchor=north,yshift=-32pt] {\pgfplotslegendfromname{rawmalpairedlegend}} (group c2r1.south west);
\end{tikzpicture}


==> figures/rawmal_paired_heatmap.tex <==
% Editable PGFPlots heatmap generated from the current three-seed summary.
% Values are mean percentage-point changes relative to matched random cutout.
\begin{tikzpicture}[scale=0.95, every node/.style={scale=1.0}]
\begin{axis}[
    width=7.5cm,
    height=5.0cm,
    colormap={negzeropos}{color=(red!78!black) color=(white) color=(blue!72!black)},
    colorbar,
    colorbar style={
        ylabel={Percentage points vs random},
        yticklabel style={font=\scriptsize,/pgf/number format/fixed,/pgf/number format/precision=1},
        ylabel style={font=\scriptsize}
    },
    point meta min=-2.1,
    point meta max=2.1,
    xtick={0,1,2,3},
    xticklabels={{Low $M=4$},{High $M=4$},{Low $M=8$},{High $M=8$}},
    xticklabel style={scale=0.80, anchor=east, rotate=60},
    ytick={0,1,2,3},
    yticklabels={5,10,20,30},
    yticklabel style={font=\scriptsize},
    ylabel={Cutout area (\%)},
    ylabel style={font=\small},
    xtick style={draw=none},
    ytick style={draw=none},
    enlargelimits=false,
    axis on top,
    nodes near coords={\pgfmathprintnumber[fixed,precision=2,zerofill]{\pgfplotspointmeta}},
    every node near coord/.append style={font=\scriptsize,fill=white,fill opacity=0.78,text opacity=1,inner sep=1.2pt,anchor=center,text height=1.5ex,text depth=0.25ex},
]
\addplot[matrix plot*,mesh/cols=4,point meta=explicit,draw=white,line width=0.5pt]
table[meta=value] {
    x y value
    0 0  0.077600
    1 0 -0.205967
    2 0 -0.563500
    3 0 -0.579800
    0 1  0.137000
    1 1 -0.458233
    2 1 -0.341600
    3 1 -1.125133
    0 2  0.457767
    1 2 -0.946433
    2 2 -0.156967
    3 2 -1.182300
    0 3 -0.117533
    1 3 -2.003933
    2 3 -0.403367
    3 3 -1.559800
};
\end{axis}
\end{tikzpicture}


==> figures/representative_learning_curves.tex <==
% Representative run-folder curves, shown as validation error to emphasize late-epoch differences.
\begin{tikzpicture}[scale=0.90, every node/.style={scale=0.85}]
\begin{groupplot}[
    group style={group size=2 by 1,horizontal sep=1.25cm},
    width=0.47\textwidth,
    height=6.0cm,
    xlabel={Epoch},
    xmin=45,xmax=100,
    grid=major,
    legend style={nodes={scale=0.95, transform shape},legend columns=2,
    	legend cell align=left,/tikz/every even column/.append style={column sep=6pt}},
%    tick label style={font=\small},
%    label style={font=\small},
%    title style={font=\small},
]
\nextgroupplot[title={CIFAR-100},ylabel={Validation error (\%)},ymin=35,ymax=55,legend to name=representativelegend]
\addplot[black,thick] table[col sep=comma,x=epoch,y=cifar_none_val_error]{data/representative_validation_error.csv};
\addlegendentry{No cutout, seed 43}
\addplot[green!55!black,thick] table[col sep=comma,x=epoch,y=cifar_low_val_error]{data/representative_validation_error.csv};
\addlegendentry{Low, $M=4$, 10\%, seed 44}
\addlegendimage{black,thick}
\addlegendentry{No cutout, seed 44}
\addlegendimage{blue,thick}
\addlegendentry{Random, $M=4$, 30\%, seed 43}
\nextgroupplot[title={RawMal-TF},ylabel={},ymin=25,ymax=42]
\addplot[black,thick] table[col sep=comma,x=epoch,y=rawmal_none_val_error]{data/representative_validation_error.csv};
\addplot[blue,thick] table[col sep=comma,x=epoch,y=rawmal_random_val_error]{data/representative_validation_error.csv};
\end{groupplot}
\path (group c1r1.south east) -- node[anchor=north,yshift=-32pt] {\pgfplotslegendfromname{representativelegend}} (group c2r1.south west);
\end{tikzpicture}


==> figures/secondary_metrics.tex <==
% Secondary metrics for the best setting in each method family.
\begin{tikzpicture}[scale=0.90, every node/.style={scale=0.85}]
\begin{groupplot}[
    group style={group size=2 by 1,horizontal sep=1.35cm},
    width=0.47\textwidth,
    height=6.3cm,
    xtick={1,2,3,4},
    xticklabels={No cutout,Best random,Best low,Best high},
    x tick label style={rotate=25,anchor=east,xshift=2.5pt,scale=0.95},
    y tick label style={scale=0.95},
    grid=none,
    tick align=outside,
    major tick length=3pt,
    xtick pos=bottom,
    ytick pos=left,
    ylabel style={yshift=-5pt},
    axis line style={black},
%    tick label style={font=\small},
%    label style={font=\small},
    title style={scale=0.95},
    legend style={legend columns=2,legend cell align=left,nodes={scale=0.95, transform shape}},
    error bars/y dir=both,error bars/y explicit,
]
\nextgroupplot[title={Whole-curve performance},ylabel={Validation AULC (\%)},ybar=1pt,bar width=6pt,ymin=49,ymax=70,legend to name=secondarymetricslegend]
\addplot[fill=blue!55,draw=blue!75!black] table[col sep=comma,x=x,y=aulc,y error=aulc_sd]{data/cifar_secondary_metrics.csv};
\addlegendentry{CIFAR-100}
\addplot[fill=green!50!black,draw=green!30!black] table[col sep=comma,x=x,y=aulc,y error=aulc_sd]{data/rawmal_secondary_metrics.csv};
\addlegendentry{RawMal-TF}
\nextgroupplot[title={Late-epoch degradation},ylabel={Best-to-final decline (pp)},ybar=1pt,bar width=6pt,ymin=0,ymax=1.8]
\addplot[fill=blue!55,draw=blue!75!black] table[col sep=comma,x=x,y=degradation,y error=degradation_sd]{data/cifar_secondary_metrics.csv};
\addplot[fill=green!50!black,draw=green!30!black] table[col sep=comma,x=x,y=degradation,y error=degradation_sd]{data/rawmal_secondary_metrics.csv};
\end{groupplot}
\path (group c1r1.south east) -- node[anchor=north,yshift=-32pt] {\pgfplotslegendfromname{secondarymetricslegend}} (group c2r1.south west);
\end{tikzpicture}

